Strategy Synthesis for Zero-Sum Neuro-Symbolic Concurrent Stochastic Games

Neuro-symbolic approaches to artificial intelligence, which combine neural networks with classical symbolic techniques, are growing in prominence, necessitating formal approaches to reason about their correctness. We propose a novel modelling formalism called neuro-symbolic concurrent stochastic games (NS-CSGs), which comprise two probabilistic finite-state agents interacting in a shared continuous-state environment. Each agent observes the environment using a neural perception mechanism, which converts inputs such as images into symbolic percepts, and makes decisions symbolically. We focus on the class of NS-CSGs with Borel state spaces and prove the existence and measurability of the value function for zero-sum discounted cumulative rewards under piecewise-constant restrictions on the components of this class of models. To compute values and synthesise strategies, we present, for the first time, practical value iteration (VI) and policy iteration (PI) algorithms to solve this new subclass of continuous-state CSGs. These require a finite decomposition of the environment induced by the neural perception mechanisms of the agents and rely on finite abstract representations of value functions and strategies closed under VI or PI. First, we introduce a Borel measurable piecewise-constant (B-PWC) representation of value functions, extend minimax backups to this representation and propose a value iteration algorithm called B-PWC VI. Second, we introduce two novel representations for the value functions and strategies, constant-piecewise-linear (CON-PWL) and constant-piecewise-constant (CON-PWC) respectively, and propose Minimax-action-free PI by extending a recent PI method based on alternating player choices for finite state spaces to Borel state spaces, which does not require normal-form games to be solved.

==> figure/VI_graph.tex <==
\begin{figure}[t]
\centering
\def\scalesize{0.3}
\def\offsetright{15}
\def\offsetrighttwo{30}
\def\offsetdown{0}
\centering
\begin{tikzpicture}[scale = \scalesize]
\begin{scope}
\path
  coordinate (aux0) at (0,\offsetdown + 2)
  coordinate (aux1) at (0,\offsetdown + 3)
  coordinate (aux2) at (10,\offsetdown + 10)
  coordinate (aux3) at (9,\offsetdown + 6)
  coordinate (aux4) at (5,\offsetdown + 0)
  coordinate (aux5) at (7,\offsetdown + 0)
  coordinate (aux6) at (2,\offsetdown + 6)
  coordinate (aux7) at (5,\offsetdown + 6)
  coordinate (esp1) at (0.2,\offsetdown + 2.5)
  coordinate (esp2) at (1.5,\offsetdown + 1.5)
  coordinate (esp3) at (3,\offsetdown + 0.1)
  coordinate (esp4) at (5.5,\offsetdown + 1.1)
  coordinate (esp5) at (8,\offsetdown + 0.5)
  coordinate (esp6) at (8.75,\offsetdown + 2)
  coordinate (esp7) at (9.7,\offsetdown + 3)
  coordinate (esp8) at (6.5,\offsetdown + 4.5)
  coordinate (esp9) at (3.8,\offsetdown + 5.8)
  coordinate (esp10) at (1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=red!40]
  (aux5) to[bend right=10]
  (aux7) --
  (10,\offsetdown + 6) --
  (10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,\offsetdown + 6) -- 
  (0,\offsetdown + 0) -- cycle;
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,2)
  coordinate (aux1) at (\offsetright + 0,3)
  coordinate (aux2) at (\offsetright + 10,10)
  coordinate (aux3) at (\offsetright + 9,6)
  coordinate (aux4) at (\offsetright + 2,0)
  coordinate (aux5) at (\offsetright + 5,0)
  coordinate (aux6) at (\offsetright + 2,6)
  coordinate (aux7) at (\offsetright + 5,6)
  coordinate (esp1) at (\offsetright + 0.2,2.5)
  coordinate (esp2) at (\offsetright + 1.5,1.5)
  coordinate (esp3) at (\offsetright + 3,0.1)
  coordinate (esp4) at (\offsetright + 5.5,1.1)
  coordinate (esp5) at (\offsetright + 8,0.5)
  coordinate (esp6) at (\offsetright + 8.75,2)
  coordinate (esp7) at (\offsetright + 9.7,3)
  coordinate (esp8) at (\offsetright + 6.5,4.5)
  coordinate (esp9) at (\offsetright + 3.8,5.8)
  coordinate (esp10) at (\offsetright + 1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,6) --
  (\offsetright + 10,0) -- cycle;
\filldraw[fill=red!40]
  (aux6) -- 
  (aux1) to[bend right=20]
  (aux3) --
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,6) -- 
  (\offsetright + 0,0) -- cycle;
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetrighttwo + 0,2)
  coordinate (aux1) at (\offsetrighttwo + 0,3)
  coordinate (aux2) at (\offsetrighttwo + 10,10)
  coordinate (aux3) at (\offsetrighttwo + 9,6)
  coordinate (aux4) at (\offsetrighttwo + 2,0)
  coordinate (aux5) at (\offsetrighttwo + 5,0)
  coordinate (aux6) at (\offsetrighttwo + 2,6)
  coordinate (aux7) at (\offsetrighttwo + 5,6)
  coordinate (esp1) at (\offsetrighttwo + 0.2,2.5)
  coordinate (esp2) at (\offsetrighttwo + 1.5,1.5)
  coordinate (esp3) at (\offsetrighttwo + 3,0.1)
  coordinate (esp4) at (\offsetrighttwo + 5.5,1.1)
  coordinate (esp5) at (\offsetrighttwo + 8,0.5)
  coordinate (esp6) at (\offsetrighttwo + 8.75,2)
  coordinate (esp7) at (\offsetrighttwo + 9.7,3)
  coordinate (esp8) at (\offsetrighttwo + 6.5,4.5)
  coordinate (esp9) at (\offsetrighttwo + 3.8,5.8)
  coordinate (esp10) at (\offsetrighttwo + 1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetrighttwo + 10,6) --
  (\offsetrighttwo + 10,0) -- cycle;
\filldraw[fill=red!40]
  (aux6) -- 
  (aux1) to[bend right=20]
  (aux3) --
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (\offsetrighttwo + 0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetrighttwo + 0,6) -- 
  (\offsetrighttwo + 0,0) -- cycle;
\end{scope}
\node at (5,\offsetdown - 1.2) {$(\Phi_{V^t}, V^t)$};
\node at (\offsetright + 5,\offsetdown - 1.2) {$\Phi_{V^{t+1}}$};
\node at (\offsetrighttwo + 5,\offsetdown - 1.2) {$(\Phi_{V^{t+1}}, V^{t+1})$};

\draw[-{Latex[length=2mm]},thick] (11, 3) -- (14, 3);
\draw[-{Latex[length=2mm]},thick] (11 + \offsetright, 3) -- (14 + \offsetright, 3);
\node at (12.5, 4.5) {$(a)$};
\node at (12.5 + \offsetright, 4.5) {$(b)$};
\end{tikzpicture}
\caption{B-PWC VI in \algoref{alg:PWC-value-VI}.
% \marta{add ref to Algo}. 
$(a)$ Find new BFCP $\Phi_{V^{t+1}}$: refine $\Phi_P + \sum_{\alpha \in A} \Phi_R^{\alpha}$ to be a pre-image BFCP of $\Phi_{V^{t}}$ for $\delta$; $(b)$ compute a value for each $\phi \in \Phi_{V^{t+1}}$: take one state $s \in \phi$ and compute $V^{t+1}$ by assigning to each region $\phi$ the value $[TV^t](s)$.}
\label{fig:VI-graph}
\vspace*{-0.5em}
\end{figure}


==> figure/algorithm_flow_chart.tex <==
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=blue!30},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15,
                           font=\ttfamily},
}
\begin{figure}[ht]
\centering
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (start) [activityStarts] {Pick an initial PWC strategy $\sigma$ \\ and take $\epsilon>>0$ and $\epsilon^*>0$ (near $0$)};
  \node (initial-k) [process, below of=start] {Step 1: Pick integer $k\ge1$};
  \node (partition)      [process, below of=initial-k]   {Step 2: Calculate a partition $\Phi$ \\ by unrolling the game to $k$-th \\ stage under $\sigma$ (\lemaref{lema:Markov-partition-stra})};
  \node (mapping)     [process, below of=partition]   {Step 3: Calculate a transition \\ mapping $\omega$ over $\Phi$ through \eqref{eq:approx-set-valued-mapping}};
  \node (value-function)      [process, below of=mapping] {Step 4: Calculate the value funtion  \\ $\hat{V}^{\sigma}$ induced by $\Phi$ and $\omega$ through \eqref{eq:policy-eval-finite}};
  \node (action-value)      [process, below of=value-function] {Step 5: Compute the action-state \\ value function $\hat{Q}^{\sigma}$ via $\hat{V}^{\sigma}$};
  \node (new-strategy)       [process, below of=action-value] {Step 6: Compute $\max_{\mu_1}\min_{\mu_2}$ $\mathbb{E}[\hat{Q}^{\sigma}]$ \\
  and find a new strategy $\sigma'$};
  \node (optimal-error)    [activityRuns, below of=new-strategy] {Step 7: Compute $\|\hat{V}^{\sigma}-\max_{\mu_1}\min_{\mu_2}$ $\mathbb{E}[\hat{Q}^{\sigma}]\|=\hat{\epsilon}$};
  \node (k-bound)    [activityRuns, below of=optimal-error] {Step 8: If $\hat{\epsilon} > \epsilon$ then replace $k$ by $k'>k$ \\ and return to Step 2; otherwise, Step 9};
  \node (e-bound)    [activityRuns, below of=k-bound] {Step 9: If $\hat{\epsilon}\leq \epsilon^*$, then stop; otherwise, \\ replace $\sigma$ by $\sigma'$, replace $\epsilon$ by $\hat{\epsilon}$ and \\ return to Step 1};
  \node (stop) [startstop, below of=e-bound] {stop};     
  
  \draw[->] (start) -- (initial-k);
  \draw[->] (initial-k) -- (partition);
  \draw[->] (partition) -- (mapping);
  \draw[->] (mapping) -- (value-function);
  \draw[->] (value-function) -- (action-value);
  \draw[->] (action-value) -- (new-strategy);
  \draw[->] (new-strategy) -- (optimal-error);
  \draw[->] (optimal-error) -- (k-bound);
  \draw[->] (k-bound) -- (e-bound);
  \draw[->] (e-bound) -- (stop);
  \draw[->] (k-bound) -- ++(4,0) -- ++(0,9) -- (partition);
  \draw[->] (e-bound) -- ++(-4,0) -- ++(0,12) -- (initial-k);
  \end{tikzpicture}
  \caption{Policy iteration algorithm.}
\end{figure}

==> figure/carshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{carshapes}

\RequirePackage{tikz}


\makeatletter

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother


==> figure/partition_old.tex <==
\begin{figure*}[t]
\centering
\def\scalesize{0.35}
\def\offsetright{11}
\def\offsetdown{-7.1}
\centering
\begin{tikzpicture}[scale = \scalesize]
\begin{scope}
\path
  coordinate (aux0) at (0,2)
  coordinate (aux1) at (0,4)
  coordinate (aux2) at (10,3.5)
  coordinate (aux3) at (9,6)
  coordinate (aux4) at (4,0)
  coordinate (aux5) at (7,0)
  coordinate (aux6) at (2,6)
  coordinate (aux7) at (5,6)
  coordinate (esp1) at (0.2,2.5)
  coordinate (esp2) at (1.5,1.5)
  coordinate (esp3) at (3,0.1)
  coordinate (esp4) at (5.5,1.1)
  coordinate (esp5) at (8,0.5)
  coordinate (esp6) at (8.75,2)
  coordinate (esp7) at (9.7,3)
  coordinate (esp8) at (6.5,4.5)
  coordinate (esp9) at (3.8,5.8)
  coordinate (esp10) at (1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (10,6) --
  (10,0) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (10,8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,6) -- 
  (0,0) -- cycle;
\filldraw[fill=red!40]
  (0,7) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (0,7) -- cycle;
\node at (4,5.2) {$\phi_1$};  
\node at (2,2.5) {$\phi_2$};  
\node at (5.8,3.5) {$\phi_3$};  
\node at (4.6,1.6) {$\phi_4$};  
\node at (7.5,2) {$\phi_5$};  
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,2)
  coordinate (aux1) at (\offsetright + 0,3)
  coordinate (aux2) at (\offsetright + 10,10)
  coordinate (aux3) at (\offsetright + 9,6)
  coordinate (aux4) at (\offsetright + 2,0)
  coordinate (aux5) at (\offsetright + 5,0)
  coordinate (aux6) at (\offsetright + 2,6)
  coordinate (aux7) at (\offsetright + 5,6)
  coordinate (esp1) at (\offsetright + 0.2,2.5)
  coordinate (esp2) at (\offsetright + 1.5,1.5)
  coordinate (esp3) at (\offsetright + 3,0.1)
  coordinate (esp4) at (\offsetright + 5.5,1.1)
  coordinate (esp5) at (\offsetright + 8,0.5)
  coordinate (esp6) at (\offsetright + 8.75,2)
  coordinate (esp7) at (\offsetright + 9.7,3)
  coordinate (esp8) at (\offsetright + 6.5,4.5)
  coordinate (esp9) at (\offsetright + 3.8,5.8)
  coordinate (esp10) at (\offsetright + 1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,6) --
  (\offsetright + 10,0) -- cycle;
\filldraw[fill=red!40]
  (aux6) -- 
  (aux1) to[bend right=20]
  (aux3) --
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,6) -- 
  (\offsetright + 0,0) -- cycle;
\node at (\offsetright + 4,4.4) {$\phi_6$};  
\node at (\offsetright + 1.2,2.6) {$\phi_7$};  
\node at (\offsetright + 3.8,1.8) {$\phi_8$};  
\node at (\offsetright + 6.9,2.3) {$\phi_9$}; 
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (0,\offsetdown + 2)
  coordinate (aux1) at (0,\offsetdown + 3)
  coordinate (aux2) at (10,\offsetdown + 10)
  coordinate (aux3) at (9,\offsetdown + 6)
  coordinate (aux4) at (5,\offsetdown + 0)
  coordinate (aux5) at (7,\offsetdown + 0)
  coordinate (aux6) at (2,\offsetdown + 6)
  coordinate (aux7) at (5,\offsetdown + 6)
  coordinate (esp1) at (0.2,\offsetdown + 2.5)
  coordinate (esp2) at (1.5,\offsetdown + 1.5)
  coordinate (esp3) at (3,\offsetdown + 0.1)
  coordinate (esp4) at (5.5,\offsetdown + 1.1)
  coordinate (esp5) at (8,\offsetdown + 0.5)
  coordinate (esp6) at (8.75,\offsetdown + 2)
  coordinate (esp7) at (9.7,\offsetdown + 3)
  coordinate (esp8) at (6.5,\offsetdown + 4.5)
  coordinate (esp9) at (3.8,\offsetdown + 5.8)
  coordinate (esp10) at (1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=red!40]
  (aux5) to[bend right=10]
  (aux7) --
  (10,\offsetdown + 6) --
  (10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,\offsetdown + 6) -- 
  (0,\offsetdown + 0) -- cycle;
\node at (2.3,\offsetdown + 2.5) {$\phi_{10}$};  
\node at (5,\offsetdown + 3) {$\phi_{11}$};  
\node at (7.8,\offsetdown + 2.5) {$\phi_{12}$};
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,\offsetdown + 1)
  coordinate (aux1) at (\offsetright + 0,\offsetdown + 1)
  coordinate (aux2) at (\offsetright + 10,\offsetdown + 10)
  coordinate (aux3) at (\offsetright + 9,\offsetdown + 4)
  coordinate (aux4) at (\offsetright + 5,\offsetdown + 0)
  coordinate (aux5) at (\offsetright + 7,\offsetdown + 0)
  coordinate (aux6) at (\offsetright + 2,\offsetdown + 6)
  coordinate (aux7) at (\offsetright + 5,\offsetdown + 6)
  coordinate (esp1) at (\offsetright + 0.2,\offsetdown + 2.5)
  coordinate (esp2) at (\offsetright + 1.5,\offsetdown + 1.5)
  coordinate (esp3) at (\offsetright + 3,\offsetdown + 0.1)
  coordinate (esp4) at (\offsetright + 5.5,\offsetdown + 1.1)
  coordinate (esp5) at (\offsetright + 8,\offsetdown + 0.5)
  coordinate (esp6) at (\offsetright + 8.75,\offsetdown + 2)
  coordinate (esp7) at (\offsetright + 9.7,\offsetdown + 3)
  coordinate (esp8) at (\offsetright + 6.5,\offsetdown + 4.5)
  coordinate (esp9) at (\offsetright + 3.8,\offsetdown + 5.8)
  coordinate (esp10) at (\offsetright + 1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    

\filldraw[fill=red!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (\offsetright + 10,\offsetdown + 8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=cyan!40]
  (aux1) -- 
  (aux0) to[bend right=10]
  (aux3) --
  (\offsetright + 10,\offsetdown + 8) -- 
  (aux5) to[bend left=10] cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,\offsetdown + 6) --
  (\offsetright + 10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,\offsetdown + 6) -- 
  (\offsetright + 0,\offsetdown + 0) -- cycle;
\node at (\offsetright + 2.3,\offsetdown + 2.5) {$\phi_{13}$}; 
\node at (\offsetright + 5.6,\offsetdown + 1.7) {$\phi_{14}$};
\node at (\offsetright + 5,\offsetdown + 3.3) {$\phi_{15}$}; 
\node at (\offsetright + 4.1,\offsetdown + 5) {$\phi_{16}$};  
\node at (\offsetright + 7.8,\offsetdown + 2.8) {$\phi_{17}$};
\end{scope}
\node at (5, - 0.3) {$\psi_1$};
\node at (\offsetright + 5,- 0.3) {$\psi_2$};
\node at (5,\offsetdown - 0.3) {$\psi_3$};
\node at (\offsetright + 5,\offsetdown - 0.3) {$\psi_4$};
\end{tikzpicture}
\hspace{50pt}
\begin{tikzpicture}[scale = \scalesize]
\tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
\def\centerx{4.5};
\def\centery{3.3};
\def\radiusLU{2.5};
\def\radiusRU{2.2};
\def\radiusLD{1.8};
\def\radiusRD{2.5};

\filldraw[fill=blue!20,opacity=.4]
({\centerx},{\centery}) circle (\radiusLU + 1);
\filldraw[fill=blue!20,opacity=.4]
({\offsetright + \centerx},{\centery}) circle (\radiusRU + 1);
\filldraw[fill=blue!20,opacity=.4]
({\centerx},{\offsetdown + \centery}) circle (\radiusLD + 1.4);
\filldraw[fill=blue!20,opacity=.4]
({\offsetright + \centerx},{\offsetdown + \centery}) circle (\radiusRD + 1);

\node (partition1) at ({\centerx + \radiusLU * sin(0)},{\centery + \radiusLU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_1$};  
\node (partition2) at ({\centerx + \radiusLU * sin(-72)},{\centery + \radiusLU * cos(-72)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_2$};  
\node (partition3) at ({\centerx + \radiusLU * sin(-144)},{\centery + \radiusLU * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_3$};  
\node (partition4) at ({\centerx + \radiusLU * sin(-216)},{\centery + \radiusLU * cos(-216)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_4$};  
\node (partition5) at ({\centerx + \radiusLU * sin(-288)},{\centery + \radiusLU * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_5$}; 

\node (partition6) at ({\offsetright + \centerx + \radiusRU * sin(0)},{\centery + \radiusRU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
\node (partition7) at ({\offsetright + \centerx + \radiusRU * sin(-90)},{\centery + \radiusRU * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
\node (partition8) at ({\offsetright + \centerx + \radiusRU * sin(-180)},{\centery + \radiusRU * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
\node (partition9) at ({\offsetright + \centerx + \radiusRU * sin(-270)},{\centery + \radiusRU * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$}; 

\node (partition10) at ({\centerx + \radiusLD * sin(0)},{\offsetdown + \centery + \radiusLD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radiusLD * sin(-120)},{\offsetdown + \centery + \radiusLD * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
\node (partition12) at ({\centerx + \radiusLD * sin(-240)},{\offsetdown + \centery + \radiusLD * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

\node (partition13) at ({\offsetright + \centerx + \radiusRD * sin(0)},{\offsetdown + \centery + \radiusRD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{13}$};  
\node (partition14) at ({\offsetright + \centerx + \radiusRD * sin(-72)},{\offsetdown + \centery + \radiusRD * cos(-72)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{14}$};  
\node (partition15) at ({\offsetright + \centerx + \radiusRD * sin(-144)},{\offsetdown + \centery + \radiusRD * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_{15}$};  
\node (partition16) at ({\offsetright + \centerx + \radiusRD * sin(-216)},{\offsetdown + \centery + \radiusRD * cos(-216)}) [node_style,draw=red!60,fill=red!30] {$\phi_{16}$};  
\node (partition17) at ({\offsetright + \centerx + \radiusRD * sin(-288)},{\offsetdown + \centery + \radiusRD * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_{17}$};

\draw[->] (partition11) to[out=160,in=100,looseness=5] (partition11);
\path[->] (partition10) -- (partition11);
\draw[->] (partition10) -- (partition3);
\draw[->] (partition10) to[bend left=10]  (partition7);
\draw[->] (partition7) to[out=-110,in=10,looseness=0.4] (partition10);
\draw[->] (partition1) edge node[fill=white,circle,inner sep=02] {$\alpha_1,\alpha_2$} (partition6);
\draw[->] (partition1) to (partition4);
\draw[->] (partition12) edge node[fill=white,circle,inner sep=0] {$\alpha_1$} (partition14);
\draw[->] (partition12) to (partition15);
\draw[->] (partition8) to (partition17);
\draw[->] (partition9) to (partition17);
\draw[->] (partition15) to[out=40,in=140,looseness=0.8] (partition16);
\draw[->] (partition16) to[out=220,in=-40,looseness=0.8] (partition15);
\draw[->] (partition6) to (partition9);
\draw[->] (partition6) to (partition8);
\end{tikzpicture}
\subfigure{
\put(-380,-8){\footnotesize$(a)$ Markov partition}
\put(-150,-8){\footnotesize$(a)$ Markov set-valued mapping}
}

% \hspace{20pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{2.2};
% \node (partition6) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
% \node (partition7) at ({\centerx + \radius * sin(-90)},{\centery + \radius * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
% \node (partition8) at ({\centerx + \radius * sin(-180)},{\centery + \radius * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
% \node (partition9) at ({\centerx + \radius * sin(-270)},{\centery + \radius * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$};  
% \end{tikzpicture}
% \end{subfigure}


% \begin{tikzpicture}[scale = \scalesize]
% \path
%   coordinate (aux0) at (0,2)
%   coordinate (aux1) at (0,3)
%   coordinate (aux2) at (10,10)
%   coordinate (aux3) at (9,6)
%   coordinate (aux4) at (5,0)
%   coordinate (aux5) at (7,0)
%   coordinate (aux6) at (2,6)
%   coordinate (aux7) at (5,6)
%   coordinate (esp1) at (0.2,2.5)
%   coordinate (esp2) at (1.5,1.5)
%   coordinate (esp3) at (3,0.1)
%   coordinate (esp4) at (5.5,1.1)
%   coordinate (esp5) at (8,0.5)
%   coordinate (esp6) at (8.75,2)
%   coordinate (esp7) at (9.7,3)
%   coordinate (esp8) at (6.5,4.5)
%   coordinate (esp9) at (3.8,5.8)
%   coordinate (esp10) at (1.5,4)
%   ;
% \draw[line width=0.8pt]
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \clip
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \filldraw[fill=cyan!40]
%   (aux4) to[bend right=10]
%   (aux6) --
%   (aux7) to[bend left=10]
%   (aux5) -- cycle;
% \filldraw[fill=red!40]
%   (aux5) to[bend right=10]
%   (aux7) --
%   (10,6) --
%   (10,0) -- cycle;
% \filldraw[fill=yellow!50]
%   (0,0) -- 
%   (aux4) to[bend right=10]
%   (aux6) --
%   (0,6) -- 
%   (0,0) -- cycle;
% \node at (2.3,2.5) {$\phi_{10}$};  
% \node at (5,3) {$\phi_{11}$};  
% \node at (7.8,2.5) {$\phi_{12}$};  
% \end{tikzpicture}
% \hspace{150pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{1.8};
% \node (partition10) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radius * sin(-120)},{\centery + \radius * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
% \node (partition12) at ({\centerx + \radius * sin(-240)},{\centery + \radius * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

% \draw[->] (partition12) to [out=-40,in=20,looseness=5] (partition12);
% \draw[->] (partition10) -- (partition11);
% \end{tikzpicture}
\caption{Markov partition of state space and transitions between sets of the partition under the Markov set-valued mapping.}



\end{figure*}


==> figure/partition_state_space.tex <==
\begin{figure}[t]
\centering
\def\scalesize{0.35}
\def\offsetright{11}
\def\offsetdown{-7.1}
\centering
\begin{tikzpicture}[scale = \scalesize]
\begin{scope}
\path
  coordinate (aux0) at (0,2)
  coordinate (aux1) at (0,4)
  coordinate (aux2) at (10,3.5)
  coordinate (aux3) at (9,6)
  coordinate (aux4) at (4,0)
  coordinate (aux5) at (7,0)
  coordinate (aux6) at (2,6)
  coordinate (aux7) at (5,6)
  coordinate (esp1) at (0.2,2.5)
  coordinate (esp2) at (1.5,1.5)
  coordinate (esp3) at (3,0.1)
  coordinate (esp4) at (5.5,1.1)
  coordinate (esp5) at (8,0.5)
  coordinate (esp6) at (8.75,2)
  coordinate (esp7) at (9.7,3)
  coordinate (esp8) at (6.5,4.5)
  coordinate (esp9) at (3.8,5.8)
  coordinate (esp10) at (1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (10,6) --
  (10,0) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (10,8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,6) -- 
  (0,0) -- cycle;
\filldraw[fill=red!40]
  (0,7) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (0,7) -- cycle;
 
\node at (2,2.5) {$\phi_1^1$};  
\node at (4.6,1.6) {$\phi_1^2$};  
\node at (5.8,3.5) {$\phi_1^3$}; 
\node at (4,5.2) {$\phi_1^4$}; 
\node at (7.5,2) {$\phi_1^5$};  
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,2)
  coordinate (aux1) at (\offsetright + 0,3)
  coordinate (aux2) at (\offsetright + 10,10)
  coordinate (aux3) at (\offsetright + 9,6)
  coordinate (aux4) at (\offsetright + 2,0)
  coordinate (aux5) at (\offsetright + 5,0)
  coordinate (aux6) at (\offsetright + 2,6)
  coordinate (aux7) at (\offsetright + 5,6)
  coordinate (esp1) at (\offsetright + 0.2,2.5)
  coordinate (esp2) at (\offsetright + 1.5,1.5)
  coordinate (esp3) at (\offsetright + 3,0.1)
  coordinate (esp4) at (\offsetright + 5.5,1.1)
  coordinate (esp5) at (\offsetright + 8,0.5)
  coordinate (esp6) at (\offsetright + 8.75,2)
  coordinate (esp7) at (\offsetright + 9.7,3)
  coordinate (esp8) at (\offsetright + 6.5,4.5)
  coordinate (esp9) at (\offsetright + 3.8,5.8)
  coordinate (esp10) at (\offsetright + 1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,6) --
  (\offsetright + 10,0) -- cycle;
\filldraw[fill=red!40]
  (aux6) -- 
  (aux1) to[bend right=20]
  (aux3) --
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,6) -- 
  (\offsetright + 0,0) -- cycle;
\node at (\offsetright + 1.2,2.6) {$\phi_2^1$}; 
\node at (\offsetright + 3.8,1.8) {$\phi_2^2$}; 
\node at (\offsetright + 4,4.4) {$\phi_2^3$};  
\node at (\offsetright + 6.9,2.3) {$\phi_2^4$}; 
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (0,\offsetdown + 2)
  coordinate (aux1) at (0,\offsetdown + 3)
  coordinate (aux2) at (10,\offsetdown + 10)
  coordinate (aux3) at (9,\offsetdown + 6)
  coordinate (aux4) at (5,\offsetdown + 0)
  coordinate (aux5) at (7,\offsetdown + 0)
  coordinate (aux6) at (2,\offsetdown + 6)
  coordinate (aux7) at (5,\offsetdown + 6)
  coordinate (esp1) at (0.2,\offsetdown + 2.5)
  coordinate (esp2) at (1.5,\offsetdown + 1.5)
  coordinate (esp3) at (3,\offsetdown + 0.1)
  coordinate (esp4) at (5.5,\offsetdown + 1.1)
  coordinate (esp5) at (8,\offsetdown + 0.5)
  coordinate (esp6) at (8.75,\offsetdown + 2)
  coordinate (esp7) at (9.7,\offsetdown + 3)
  coordinate (esp8) at (6.5,\offsetdown + 4.5)
  coordinate (esp9) at (3.8,\offsetdown + 5.8)
  coordinate (esp10) at (1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=red!40]
  (aux5) to[bend right=10]
  (aux7) --
  (10,\offsetdown + 6) --
  (10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,\offsetdown + 6) -- 
  (0,\offsetdown + 0) -- cycle;
\node at (2.3,\offsetdown + 2.5) {$\phi_3^1$};  
\node at (5,\offsetdown + 3) {$\phi_3^2$};  
\node at (7.8,\offsetdown + 2.5) {$\phi_3^3$};
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,\offsetdown + 1)
  coordinate (aux1) at (\offsetright + 0,\offsetdown + 1)
  coordinate (aux2) at (\offsetright + 10,\offsetdown + 10)
  coordinate (aux3) at (\offsetright + 9,\offsetdown + 4)
  coordinate (aux4) at (\offsetright + 5,\offsetdown + 0)
  coordinate (aux5) at (\offsetright + 7,\offsetdown + 0)
  coordinate (aux6) at (\offsetright + 2,\offsetdown + 6)
  coordinate (aux7) at (\offsetright + 5,\offsetdown + 6)
  coordinate (esp1) at (\offsetright + 0.2,\offsetdown + 2.5)
  coordinate (esp2) at (\offsetright + 1.5,\offsetdown + 1.5)
  coordinate (esp3) at (\offsetright + 3,\offsetdown + 0.1)
  coordinate (esp4) at (\offsetright + 5.5,\offsetdown + 1.1)
  coordinate (esp5) at (\offsetright + 8,\offsetdown + 0.5)
  coordinate (esp6) at (\offsetright + 8.75,\offsetdown + 2)
  coordinate (esp7) at (\offsetright + 9.7,\offsetdown + 3)
  coordinate (esp8) at (\offsetright + 6.5,\offsetdown + 4.5)
  coordinate (esp9) at (\offsetright + 3.8,\offsetdown + 5.8)
  coordinate (esp10) at (\offsetright + 1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    

\filldraw[fill=red!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (\offsetright + 10,\offsetdown + 8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=cyan!40]
  (aux1) -- 
  (aux0) to[bend right=10]
  (aux3) --
  (\offsetright + 10,\offsetdown + 8) -- 
  (aux5) to[bend left=10] cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,\offsetdown + 6) --
  (\offsetright + 10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,\offsetdown + 6) -- 
  (\offsetright + 0,\offsetdown + 0) -- cycle;
\node at (\offsetright + 2.3,\offsetdown + 2.5) {$\phi_{4}^1$}; 
\node at (\offsetright + 5.6,\offsetdown + 1.7) {$\phi_{4}^2$};
\node at (\offsetright + 5,\offsetdown + 3.3) {$\phi_{4}^3$}; 
\node at (\offsetright + 4.1,\offsetdown + 5) {$\phi_{4}^4$};  
\node at (\offsetright + 7.8,\offsetdown + 2.8) {$\phi_{4}^5$};
\end{scope}
\node at (5, - 0.3) {$\psi_1$};
\node at (\offsetright + 5,- 0.3) {$\psi_2$};
\node at (5,\offsetdown - 0.3) {$\psi_3$};
\node at (\offsetright + 5,\offsetdown - 0.3) {$\psi_4$};
\end{tikzpicture}
% \hspace{50pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radiusLU{2.5};
% \def\radiusRU{2.2};
% \def\radiusLD{1.8};
% \def\radiusRD{2.5};

% \filldraw[fill=blue!20,opacity=.4]
% ({\centerx},{\centery}) circle (\radiusLU + 1);
% \filldraw[fill=blue!20,opacity=.4]
% ({\offsetright + \centerx},{\centery}) circle (\radiusRU + 1);
% \filldraw[fill=blue!20,opacity=.4]
% ({\centerx},{\offsetdown + \centery}) circle (\radiusLD + 1.4);
% \filldraw[fill=blue!20,opacity=.4]
% ({\offsetright + \centerx},{\offsetdown + \centery}) circle (\radiusRD + 1);

% \node (partition1) at ({\centerx + \radiusLU * sin(0)},{\centery + \radiusLU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_1$};  
% \node (partition2) at ({\centerx + \radiusLU * sin(-72)},{\centery + \radiusLU * cos(-72)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_2$};  
% \node (partition3) at ({\centerx + \radiusLU * sin(-144)},{\centery + \radiusLU * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_3$};  
% \node (partition4) at ({\centerx + \radiusLU * sin(-216)},{\centery + \radiusLU * cos(-216)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_4$};  
% \node (partition5) at ({\centerx + \radiusLU * sin(-288)},{\centery + \radiusLU * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_5$}; 

% \node (partition6) at ({\offsetright + \centerx + \radiusRU * sin(0)},{\centery + \radiusRU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
% \node (partition7) at ({\offsetright + \centerx + \radiusRU * sin(-90)},{\centery + \radiusRU * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
% \node (partition8) at ({\offsetright + \centerx + \radiusRU * sin(-180)},{\centery + \radiusRU * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
% \node (partition9) at ({\offsetright + \centerx + \radiusRU * sin(-270)},{\centery + \radiusRU * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$}; 

% \node (partition10) at ({\centerx + \radiusLD * sin(0)},{\offsetdown + \centery + \radiusLD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radiusLD * sin(-120)},{\offsetdown + \centery + \radiusLD * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
% \node (partition12) at ({\centerx + \radiusLD * sin(-240)},{\offsetdown + \centery + \radiusLD * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

% \node (partition13) at ({\offsetright + \centerx + \radiusRD * sin(0)},{\offsetdown + \centery + \radiusRD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{13}$};  
% \node (partition14) at ({\offsetright + \centerx + \radiusRD * sin(-72)},{\offsetdown + \centery + \radiusRD * cos(-72)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{14}$};  
% \node (partition15) at ({\offsetright + \centerx + \radiusRD * sin(-144)},{\offsetdown + \centery + \radiusRD * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_{15}$};  
% \node (partition16) at ({\offsetright + \centerx + \radiusRD * sin(-216)},{\offsetdown + \centery + \radiusRD * cos(-216)}) [node_style,draw=red!60,fill=red!30] {$\phi_{16}$};  
% \node (partition17) at ({\offsetright + \centerx + \radiusRD * sin(-288)},{\offsetdown + \centery + \radiusRD * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_{17}$};

% \draw[->] (partition11) to[out=160,in=100,looseness=5] (partition11);
% \path[->] (partition10) -- (partition11);
% \draw[->] (partition10) -- (partition3);
% \draw[->] (partition10) to[bend left=10]  (partition7);
% \draw[->] (partition7) to[out=-110,in=10,looseness=0.4] (partition10);
% \draw[->] (partition1) edge node[fill=white,circle,inner sep=02] {$\alpha_1,\alpha_2$} (partition6);
% \draw[->] (partition1) to (partition4);
% \draw[->] (partition12) edge node[fill=white,circle,inner sep=0] {$\alpha_1$} (partition14);
% \draw[->] (partition12) to (partition15);
% \draw[->] (partition8) to (partition17);
% \draw[->] (partition9) to (partition17);
% \draw[->] (partition15) to[out=40,in=140,looseness=0.8] (partition16);
% \draw[->] (partition16) to[out=220,in=-40,looseness=0.8] (partition15);
% \draw[->] (partition6) to (partition9);
% \draw[->] (partition6) to (partition8);
% \end{tikzpicture}
% \subfigure{
% \put(-380,-8){\footnotesize$(a)$ Markov partition}
% \put(-150,-8){\footnotesize$(a)$ Markov set-valued mapping}
% }

% \hspace{20pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{2.2};
% \node (partition6) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
% \node (partition7) at ({\centerx + \radius * sin(-90)},{\centery + \radius * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
% \node (partition8) at ({\centerx + \radius * sin(-180)},{\centery + \radius * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
% \node (partition9) at ({\centerx + \radius * sin(-270)},{\centery + \radius * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$};  
% \end{tikzpicture}
% \end{subfigure}


% \begin{tikzpicture}[scale = \scalesize]
% \path
%   coordinate (aux0) at (0,2)
%   coordinate (aux1) at (0,3)
%   coordinate (aux2) at (10,10)
%   coordinate (aux3) at (9,6)
%   coordinate (aux4) at (5,0)
%   coordinate (aux5) at (7,0)
%   coordinate (aux6) at (2,6)
%   coordinate (aux7) at (5,6)
%   coordinate (esp1) at (0.2,2.5)
%   coordinate (esp2) at (1.5,1.5)
%   coordinate (esp3) at (3,0.1)
%   coordinate (esp4) at (5.5,1.1)
%   coordinate (esp5) at (8,0.5)
%   coordinate (esp6) at (8.75,2)
%   coordinate (esp7) at (9.7,3)
%   coordinate (esp8) at (6.5,4.5)
%   coordinate (esp9) at (3.8,5.8)
%   coordinate (esp10) at (1.5,4)
%   ;
% \draw[line width=0.8pt]
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \clip
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \filldraw[fill=cyan!40]
%   (aux4) to[bend right=10]
%   (aux6) --
%   (aux7) to[bend left=10]
%   (aux5) -- cycle;
% \filldraw[fill=red!40]
%   (aux5) to[bend right=10]
%   (aux7) --
%   (10,6) --
%   (10,0) -- cycle;
% \filldraw[fill=yellow!50]
%   (0,0) -- 
%   (aux4) to[bend right=10]
%   (aux6) --
%   (0,6) -- 
%   (0,0) -- cycle;
% \node at (2.3,2.5) {$\phi_{10}$};  
% \node at (5,3) {$\phi_{11}$};  
% \node at (7.8,2.5) {$\phi_{12}$};  
% \end{tikzpicture}
% \hspace{150pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{1.8};
% \node (partition10) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radius * sin(-120)},{\centery + \radius * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
% \node (partition12) at ({\centerx + \radius * sin(-240)},{\centery + \radius * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

% \draw[->] (partition12) to [out=-40,in=20,looseness=5] (partition12);
% \draw[->] (partition10) -- (partition11);
% \end{tikzpicture}
\caption{Example state slices of the state space $S$, as well as a BFCP, where each agent $i \in N$ has two states. Thus, there are four state slices $\Psi=\{\psi_1,\psi_2,\psi_3,\psi_4\}$, each of which is associated with a pair of agents' states. Each state slice $\psi \subseteq \Psi$ has a BFCP $\Phi_{\psi}$, for instance, $\Phi_{\psi_4} = \{ \phi_1^1,\phi_1^2,\phi_1^3,\phi_1^4,\phi_1^5\}$.}
\label{fig:state-slice-example}
\end{figure}


==> figure/region_refinement.tex <==
\newcommand{\grid}[2]{
    \node at (#1 + 3.95, #2 + -0.3) {$4$};
    \node at (#1 + -0.2, #2 + -0.3) {$0$};
    \node at (#1 + -0.25, #2 + 3.95) {$4$};
    \node at (#1 + -0.25, #2 + 3) {$3$};
    \node at (#1 + -0.25, #2 + 2) {$2$};
    \node at (#1 + -0.25, #2 + 1) {$1$};
    \node at (#1 + 3, #2 + -0.3) {$3$};
    \node at (#1 + 2, #2 + -0.3) {$2$};
    \node at (#1 + 1, #2 + -0.3) {$1$};
    \draw[black, very thick] (#1, #2 + 0) rectangle (#1 + 4, #2 + 4);
    \draw[black, thick] (#1, #2 + 1) -- (#1 + 4, #2 + 1);
    \draw[black, thick] (#1, #2 + 2) -- (#1 + 4, #2 + 2);
    \draw[black, thick] (#1, #2 + 3) -- (#1 + 4, #2 + 3);
    \draw[black, thick] (#1 + 1, #2 + 0) -- (#1 + 1, #2 + 4);
    \draw[black, thick] (#1 + 2, #2 + 0) -- (#1 + 2, #2 + 4);
    \draw[black, thick] (#1 + 3, #2 + 0) -- (#1 + 3, #2 + 4);
}

\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.75]

        \def\xi{0}
        \def\yi{0}
        \draw[fill = gray!20] (\xi + 1, \yi + 1) rectangle (2,2);
        \draw[black, thin, fill = magenta!30] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        \draw[black, thin, fill = blue!30] (\xi + 1, \yi + 0) rectangle (\xi + 2, \yi + 1); 
        \draw[black, thin, fill = green!30] (\xi + 1, \yi + 2) rectangle (\xi + 2, \yi + 3); 
        \draw[black, thin, fill = orange!30] (\xi + 2, \yi + 1) rectangle (\xi + 3, \yi + 2); 
        \grid{\xi}{\yi}	
        \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 1.5, \yi + 1.75) {};
        \filldraw[color=red] (\xi + 1.5, \yi + 1.75) circle (1.5pt);
        \draw[->] (\xi + 1.5, \yi + 1.75) -- (\xi + 1.5, \yi + 2.5) node [pos=1.625, below, xshift=-1.25] {\tiny \textit{up}};
        \draw[->] (\xi + 1.5, \yi + 1.75) -- (\xi + 2.5, \yi + 1.75) node [pos=1.3, below, xshift=-5.0] {\tiny \textit{right}};
        \draw[->] (\xi + 1.5, \yi + 1.75) -- (\xi + 0.5, \yi + 1.75) node [pos=0.9, below, xshift=-5.0] {\tiny \textit{left}};
        \draw[->] (\xi + 1.5, \yi + 1.75) -- (\xi + 1.5, \yi + 0.5) node [pos=0.9, below, xshift=-1.25] {\tiny \textit{down}};
        %
        %
        \draw[-{Latex[length=1.8mm]}] (\xi + 4.5, \yi + 2.0) -- (\xi + 5.2, \yi + 2.0) node [midway, above, yshift=1mm] {\scriptsize \textit{up}};
        %
        %
        \def\xi{6}
        \def\yi{0}
        \draw[black, thin, fill = magenta!30] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        \draw[black, thin, fill = blue!30] (\xi + 1, \yi + 0) rectangle (\xi + 2, \yi + 1); 
        \draw[black, thin, fill = green!30] (\xi + 1, \yi + 2) rectangle (\xi + 2, \yi + 3); 
        \draw[black, thin, fill = orange!30] (\xi + 2, \yi + 1) rectangle (\xi + 3, \yi + 2); 
        \grid{\xi}{\yi}	
        \draw[black, thin, pattern=north west lines] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 2.5); 
        \filldraw[color=red] (\xi + 1.5, \yi + 1.75) circle (1.5pt);
        %
        %
        \draw[-{Latex[length=1.8mm]}] (\xi + 4.5, \yi + 2.0) -- (\xi + 5.2, \yi + 2.0) node [midway, above, yshift=1mm] {\scriptsize \textit{down}};
        %
        %
        \def\xi{12}
        \def\yi{0}
        \draw[black, thin, fill = magenta!30] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        \draw[black, thin, fill = blue!30] (\xi + 1, \yi + 0) rectangle (\xi + 2, \yi + 1); 
        \draw[black, thin, fill = green!30] (\xi + 1, \yi + 2) rectangle (\xi + 2, \yi + 3); 
        \draw[black, thin, fill = orange!30] (\xi + 2, \yi + 1) rectangle (\xi + 3, \yi + 2); 
        \grid{\xi}{\yi}	
        \draw[pattern=north west lines, pattern color = green] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 2.0);
        \draw[black, thin, pattern=north east lines] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 0.5); 
        \filldraw[color=red] (\xi + 1.5, \yi + 1.75) circle (1.5pt);
        %
        %
        \draw[-{Latex[length=1.8mm]}] (\xi + 2.0, \yi - 0.75) -- (\xi + 2.0, \yi - 1.25)  -- (\xi - 10.0, \yi - 1.25) node [midway, above] {\scriptsize \textit{division after up and down}} -- (\xi - 10.0, \yi - 1.77);
        %
        
        \def\xi{0}
        \def\yi{-6}
        \draw[black, thin, fill = magenta!30] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        \draw[black, thin, fill = blue!30] (\xi + 1, \yi + 0) rectangle (\xi + 2, \yi + 1); 
        \draw[black, thin, fill = green!30] (\xi + 1, \yi + 2) rectangle (\xi + 2, \yi + 3); 
        \draw[black, thin, fill = orange!30] (\xi + 2, \yi + 1) rectangle (\xi + 3, \yi + 2); 
        \grid{\xi}{\yi}	
        \draw[pattern=north west lines, pattern color = green] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 2.0);
        \draw[pattern=north east lines, pattern color = blue] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 1.0);
        \filldraw[color=red] (\xi + 1.5, \yi + 1.75) circle (1.5pt);
        %\draw[black, thin, pattern=horizontal lines] (\xi + 1.5, \yi + 1.0) rectangle (\xi + 2.5, \yi + 2.0); 
        %
        %
        \def\xi{0}
        \def\yi{-4}
        \draw[-{Latex[length=1.8mm]}] (\xi + 6.0, \yi) -- (\xi + 10.0, \yi) node [pos=0.5, below, xshift=-1.25] {$\cdots$} node [midway, above, yshift=1mm] {\scriptsize \textit{left, right}};
        %
        %
        \def\xi{12}
        \def\yi{-6}
        \draw[black, thin, fill = magenta!30] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        \draw[black, thin, fill = blue!30] (\xi + 1, \yi + 0) rectangle (\xi + 2, \yi + 1); 
        \draw[black, thin, fill = green!30] (\xi + 1, \yi + 2) rectangle (\xi + 2, \yi + 3); 
        \draw[black, thin, fill = orange!30] (\xi + 2, \yi + 1) rectangle (\xi + 3, \yi + 2); 
        \grid{\xi}{\yi}	
        \draw[pattern=north west lines, pattern color = green] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 2.0);
        \draw[pattern=north east lines, pattern color = blue] (\xi + 1.0, \yi + 1.5) rectangle (\xi + 2.0, \yi + 1.0);
        \filldraw[color=red] (\xi + 1.5, \yi + 1.75) circle (1.5pt);
        \draw[pattern=vertical lines, pattern color = magenta] (\xi + 1.0, \yi + 1.0) rectangle (\xi + 1.5, \yi + 2.0);
        \draw[pattern=horizontal lines, pattern color = orange] (\xi + 1.5, \yi + 1.0) rectangle (\xi + 2.0, \yi + 2.0);
    \end{tikzpicture}
    \caption{Illustration of the region refinement process.}
    \label{fig:refin}
\end{figure}

==> figure/state_slice.tex <==
\begin{figure}[t]
\centering
\def\scalesize{0.2}
\def\offsetright{10.5}
\def\offsetrighttwo{21}
\def\offsetrightthree{31.5}
\def\offsetdown{0}
\centering
\begin{tikzpicture}[scale = \scalesize]
\begin{scope}
\path
  coordinate (aux0) at (0,2)
  coordinate (aux1) at (0,4)
  coordinate (aux2) at (10,3.5)
  coordinate (aux3) at (9,6)
  coordinate (aux4) at (4,0)
  coordinate (aux5) at (7,0)
  coordinate (aux6) at (2,6)
  coordinate (aux7) at (5,6)
  coordinate (esp1) at (0.2,2.5)
  coordinate (esp2) at (1.5,1.5)
  coordinate (esp3) at (3,0.1)
  coordinate (esp4) at (5.5,1.1)
  coordinate (esp5) at (8,0.5)
  coordinate (esp6) at (8.75,2)
  coordinate (esp7) at (9.7,3)
  coordinate (esp8) at (6.5,4.5)
  coordinate (esp9) at (3.8,5.8)
  coordinate (esp10) at (1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (10,6) --
  (10,0) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (10,8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0,6) -- 
  (0,0) -- cycle;
\filldraw[fill=red!40]
  (0,7) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (0,7) -- cycle;
 
% \node at (2,2.5) {$\phi_1^1$};  
% \node at (4.6,1.6) {$\phi_1^2$};  
% \node at (5.8,3.5) {$\phi_1^3$}; 
% \node at (4,5.2) {$\phi_1^4$}; 
% \node at (7.5,2) {$\phi_1^5$};  
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetright + 0,2)
  coordinate (aux1) at (\offsetright + 0,3)
  coordinate (aux2) at (\offsetright + 10,10)
  coordinate (aux3) at (\offsetright + 9,6)
  coordinate (aux4) at (\offsetright + 2,0)
  coordinate (aux5) at (\offsetright + 5,0)
  coordinate (aux6) at (\offsetright + 2,6)
  coordinate (aux7) at (\offsetright + 5,6)
  coordinate (esp1) at (\offsetright + 0.2,2.5)
  coordinate (esp2) at (\offsetright + 1.5,1.5)
  coordinate (esp3) at (\offsetright + 3,0.1)
  coordinate (esp4) at (\offsetright + 5.5,1.1)
  coordinate (esp5) at (\offsetright + 8,0.5)
  coordinate (esp6) at (\offsetright + 8.75,2)
  coordinate (esp7) at (\offsetright + 9.7,3)
  coordinate (esp8) at (\offsetright + 6.5,4.5)
  coordinate (esp9) at (\offsetright + 3.8,5.8)
  coordinate (esp10) at (\offsetright + 1.5,4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetright + 10,6) --
  (\offsetright + 10,0) -- cycle;
\filldraw[fill=red!40]
  (aux6) -- 
  (aux1) to[bend right=20]
  (aux3) --
  (aux2) to[bend left=10] cycle;
\filldraw[fill=yellow!50]
  (\offsetright + 0,0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetright + 0,6) -- 
  (\offsetright + 0,0) -- cycle;
% \node at (\offsetright + 1.2,2.6) {$\phi_2^1$}; 
% \node at (\offsetright + 3.8,1.8) {$\phi_2^2$}; 
% \node at (\offsetright + 4,4.4) {$\phi_2^3$};  
% \node at (\offsetright + 6.9,2.3) {$\phi_2^4$}; 
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (0 + \offsetrighttwo, 2)
  coordinate (aux1) at (0 + \offsetrighttwo, 3)
  coordinate (aux2) at (10 + \offsetrighttwo, 10)
  coordinate (aux3) at (9 + \offsetrighttwo, 6)
  coordinate (aux4) at (5 + \offsetrighttwo, 0)
  coordinate (aux5) at (7 + \offsetrighttwo, 0)
  coordinate (aux6) at (2 + \offsetrighttwo, 6)
  coordinate (aux7) at (5 + \offsetrighttwo, 6)
  coordinate (esp1) at (0.2 + \offsetrighttwo, 2.5)
  coordinate (esp2) at (1.5 + \offsetrighttwo, 1.5)
  coordinate (esp3) at (3 + \offsetrighttwo, 0.1)
  coordinate (esp4) at (5.5 + \offsetrighttwo, 1.1)
  coordinate (esp5) at (8 + \offsetrighttwo, 0.5)
  coordinate (esp6) at (8.75 + \offsetrighttwo, 2)
  coordinate (esp7) at (9.7 + \offsetrighttwo, 3)
  coordinate (esp8) at (6.5 + \offsetrighttwo, 4.5)
  coordinate (esp9) at (3.8 + \offsetrighttwo, 5.8)
  coordinate (esp10) at (1.5 + \offsetrighttwo, 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\filldraw[fill=cyan!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=red!40]
  (aux5) to[bend right=10]
  (aux7) --
  (10 + \offsetrighttwo,\offsetdown + 6) --
  (10 + \offsetrighttwo,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (0 + \offsetrighttwo,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (0 + \offsetrighttwo,\offsetdown + 6) -- 
  (0 + \offsetrighttwo,\offsetdown + 0) -- cycle;
% \node at (2.3,\offsetdown + 2.5) {$\phi_3^1$};  
% \node at (5,\offsetdown + 3) {$\phi_3^2$};  
% \node at (7.8,\offsetdown + 2.5) {$\phi_3^3$};
\end{scope}

\begin{scope}
\path
  coordinate (aux0) at (\offsetrightthree + 0,\offsetdown + 1)
  coordinate (aux1) at (\offsetrightthree + 0,\offsetdown + 1)
  coordinate (aux2) at (\offsetrightthree + 10,\offsetdown + 10)
  coordinate (aux3) at (\offsetrightthree + 9,\offsetdown + 4)
  coordinate (aux4) at (\offsetrightthree + 5,\offsetdown + 0)
  coordinate (aux5) at (\offsetrightthree + 7,\offsetdown + 0)
  coordinate (aux6) at (\offsetrightthree + 2,\offsetdown + 6)
  coordinate (aux7) at (\offsetrightthree + 5,\offsetdown + 6)
  coordinate (esp1) at (\offsetrightthree + 0.2,\offsetdown + 2.5)
  coordinate (esp2) at (\offsetrightthree + 1.5,\offsetdown + 1.5)
  coordinate (esp3) at (\offsetrightthree + 3,\offsetdown + 0.1)
  coordinate (esp4) at (\offsetrightthree + 5.5,\offsetdown + 1.1)
  coordinate (esp5) at (\offsetrightthree + 8,\offsetdown + 0.5)
  coordinate (esp6) at (\offsetrightthree + 8.75,\offsetdown + 2)
  coordinate (esp7) at (\offsetrightthree + 9.7,\offsetdown + 3)
  coordinate (esp8) at (\offsetrightthree + 6.5,\offsetdown + 4.5)
  coordinate (esp9) at (\offsetrightthree + 3.8,\offsetdown + 5.8)
  coordinate (esp10) at (\offsetrightthree + 1.5,\offsetdown + 4)
  ;
\draw[line width=0.8pt]
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    
\clip
  (esp1) to[out=-90,in=170]
  (esp2) to[out=-10,in=170]
  (esp3) to[out=-10,in=180]
  (esp4) to[out=0,in=180]
  (esp5) to[out=10,in=-150]
  (esp6) to[out=20,in=-90]
  (esp7) to[out=90,in=-60]
  (esp8) to[out=120,in=0]
  (esp9) to[out=180,in=0]
  (esp10) to[out=180,in=90]
  cycle;    

\filldraw[fill=red!40]
  (aux4) to[bend right=10]
  (aux6) --
  (aux7) to[bend left=10]
  (aux5) -- cycle;
\filldraw[fill=green!30]
  (aux0) -- 
  (aux1) to[bend right=10]
  (aux3) --
  (\offsetrightthree + 10,\offsetdown + 8) -- 
  (aux2) to[bend left=10] cycle;
\filldraw[fill=cyan!40]
  (aux1) -- 
  (aux0) to[bend right=10]
  (aux3) --
  (\offsetrightthree + 10,\offsetdown + 8) -- 
  (aux5) to[bend left=10] cycle;
\filldraw[fill=orange!60]
  (aux5) to[bend right=10]
  (aux7) --
  (\offsetrightthree + 10,\offsetdown + 6) --
  (\offsetrightthree + 10,\offsetdown + 0) -- cycle;
\filldraw[fill=yellow!50]
  (\offsetrightthree + 0,\offsetdown + 0) -- 
  (aux4) to[bend right=10]
  (aux6) --
  (\offsetrightthree + 0,\offsetdown + 6) -- 
  (\offsetrightthree + 0,\offsetdown + 0) -- cycle;
% \node at (\offsetright + 2.3,\offsetdown + 2.5) {$\phi_{4}^1$}; 
% \node at (\offsetright + 5.6,\offsetdown + 1.7) {$\phi_{4}^2$};
% \node at (\offsetright + 5,\offsetdown + 3.3) {$\phi_{4}^3$}; 
% \node at (\offsetright + 4.1,\offsetdown + 5) {$\phi_{4}^4$};  
% \node at (\offsetright + 7.8,\offsetdown + 2.8) {$\phi_{4}^5$};
\end{scope}
\node at (5, - 0.8) {\footnotesize $\psi_1$};
\node at (\offsetright + 5,- 0.8) {\footnotesize $\psi_2$};
\node at (5 + \offsetrighttwo,\offsetdown - 0.8) {\footnotesize $\psi_3$};
\node at (\offsetrightthree + 5,\offsetdown - 0.8) {\footnotesize $\psi_4$};
\end{tikzpicture}
% \hspace{50pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radiusLU{2.5};
% \def\radiusRU{2.2};
% \def\radiusLD{1.8};
% \def\radiusRD{2.5};

% \filldraw[fill=blue!20,opacity=.4]
% ({\centerx},{\centery}) circle (\radiusLU + 1);
% \filldraw[fill=blue!20,opacity=.4]
% ({\offsetright + \centerx},{\centery}) circle (\radiusRU + 1);
% \filldraw[fill=blue!20,opacity=.4]
% ({\centerx},{\offsetdown + \centery}) circle (\radiusLD + 1.4);
% \filldraw[fill=blue!20,opacity=.4]
% ({\offsetright + \centerx},{\offsetdown + \centery}) circle (\radiusRD + 1);

% \node (partition1) at ({\centerx + \radiusLU * sin(0)},{\centery + \radiusLU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_1$};  
% \node (partition2) at ({\centerx + \radiusLU * sin(-72)},{\centery + \radiusLU * cos(-72)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_2$};  
% \node (partition3) at ({\centerx + \radiusLU * sin(-144)},{\centery + \radiusLU * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_3$};  
% \node (partition4) at ({\centerx + \radiusLU * sin(-216)},{\centery + \radiusLU * cos(-216)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_4$};  
% \node (partition5) at ({\centerx + \radiusLU * sin(-288)},{\centery + \radiusLU * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_5$}; 

% \node (partition6) at ({\offsetright + \centerx + \radiusRU * sin(0)},{\centery + \radiusRU * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
% \node (partition7) at ({\offsetright + \centerx + \radiusRU * sin(-90)},{\centery + \radiusRU * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
% \node (partition8) at ({\offsetright + \centerx + \radiusRU * sin(-180)},{\centery + \radiusRU * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
% \node (partition9) at ({\offsetright + \centerx + \radiusRU * sin(-270)},{\centery + \radiusRU * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$}; 

% \node (partition10) at ({\centerx + \radiusLD * sin(0)},{\offsetdown + \centery + \radiusLD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radiusLD * sin(-120)},{\offsetdown + \centery + \radiusLD * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
% \node (partition12) at ({\centerx + \radiusLD * sin(-240)},{\offsetdown + \centery + \radiusLD * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

% \node (partition13) at ({\offsetright + \centerx + \radiusRD * sin(0)},{\offsetdown + \centery + \radiusRD * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{13}$};  
% \node (partition14) at ({\offsetright + \centerx + \radiusRD * sin(-72)},{\offsetdown + \centery + \radiusRD * cos(-72)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{14}$};  
% \node (partition15) at ({\offsetright + \centerx + \radiusRD * sin(-144)},{\offsetdown + \centery + \radiusRD * cos(-144)}) [node_style,draw=green!40,fill=green!15] {$\phi_{15}$};  
% \node (partition16) at ({\offsetright + \centerx + \radiusRD * sin(-216)},{\offsetdown + \centery + \radiusRD * cos(-216)}) [node_style,draw=red!60,fill=red!30] {$\phi_{16}$};  
% \node (partition17) at ({\offsetright + \centerx + \radiusRD * sin(-288)},{\offsetdown + \centery + \radiusRD * cos(-288)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_{17}$};

% \draw[->] (partition11) to[out=160,in=100,looseness=5] (partition11);
% \path[->] (partition10) -- (partition11);
% \draw[->] (partition10) -- (partition3);
% \draw[->] (partition10) to[bend left=10]  (partition7);
% \draw[->] (partition7) to[out=-110,in=10,looseness=0.4] (partition10);
% \draw[->] (partition1) edge node[fill=white,circle,inner sep=02] {$\alpha_1,\alpha_2$} (partition6);
% \draw[->] (partition1) to (partition4);
% \draw[->] (partition12) edge node[fill=white,circle,inner sep=0] {$\alpha_1$} (partition14);
% \draw[->] (partition12) to (partition15);
% \draw[->] (partition8) to (partition17);
% \draw[->] (partition9) to (partition17);
% \draw[->] (partition15) to[out=40,in=140,looseness=0.8] (partition16);
% \draw[->] (partition16) to[out=220,in=-40,looseness=0.8] (partition15);
% \draw[->] (partition6) to (partition9);
% \draw[->] (partition6) to (partition8);
% \end{tikzpicture}
% \subfigure{
% \put(-380,-8){\footnotesize$(a)$ Markov partition}
% \put(-150,-8){\footnotesize$(a)$ Markov set-valued mapping}
% }

% \hspace{20pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{2.2};
% \node (partition6) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=red!60,fill=red!30] {$\phi_6$};  
% \node (partition7) at ({\centerx + \radius * sin(-90)},{\centery + \radius * cos(-90)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_7$};  
% \node (partition8) at ({\centerx + \radius * sin(-180)},{\centery + \radius * cos(-180)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_8$};  
% \node (partition9) at ({\centerx + \radius * sin(-270)},{\centery + \radius * cos(-270)}) [node_style,draw=orange!70,fill=orange!50] {$\phi_9$};  
% \end{tikzpicture}
% \end{subfigure}


% \begin{tikzpicture}[scale = \scalesize]
% \path
%   coordinate (aux0) at (0,2)
%   coordinate (aux1) at (0,3)
%   coordinate (aux2) at (10,10)
%   coordinate (aux3) at (9,6)
%   coordinate (aux4) at (5,0)
%   coordinate (aux5) at (7,0)
%   coordinate (aux6) at (2,6)
%   coordinate (aux7) at (5,6)
%   coordinate (esp1) at (0.2,2.5)
%   coordinate (esp2) at (1.5,1.5)
%   coordinate (esp3) at (3,0.1)
%   coordinate (esp4) at (5.5,1.1)
%   coordinate (esp5) at (8,0.5)
%   coordinate (esp6) at (8.75,2)
%   coordinate (esp7) at (9.7,3)
%   coordinate (esp8) at (6.5,4.5)
%   coordinate (esp9) at (3.8,5.8)
%   coordinate (esp10) at (1.5,4)
%   ;
% \draw[line width=0.8pt]
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \clip
%   (esp1) to[out=-90,in=170]
%   (esp2) to[out=-10,in=170]
%   (esp3) to[out=-10,in=180]
%   (esp4) to[out=0,in=180]
%   (esp5) to[out=10,in=-150]
%   (esp6) to[out=20,in=-90]
%   (esp7) to[out=90,in=-60]
%   (esp8) to[out=120,in=0]
%   (esp9) to[out=180,in=0]
%   (esp10) to[out=180,in=90]
%   cycle;    
% \filldraw[fill=cyan!40]
%   (aux4) to[bend right=10]
%   (aux6) --
%   (aux7) to[bend left=10]
%   (aux5) -- cycle;
% \filldraw[fill=red!40]
%   (aux5) to[bend right=10]
%   (aux7) --
%   (10,6) --
%   (10,0) -- cycle;
% \filldraw[fill=yellow!50]
%   (0,0) -- 
%   (aux4) to[bend right=10]
%   (aux6) --
%   (0,6) -- 
%   (0,0) -- cycle;
% \node at (2.3,2.5) {$\phi_{10}$};  
% \node at (5,3) {$\phi_{11}$};  
% \node at (7.8,2.5) {$\phi_{12}$};  
% \end{tikzpicture}
% \hspace{150pt}
% \begin{tikzpicture}[scale = \scalesize]
% \tikzstyle{node_style}=[circle,inner sep=0pt,minimum size=5.7mm]
% \def\centerx{4.5};
% \def\centery{3.3};
% \def\radius{1.8};
% \node (partition10) at ({\centerx + \radius * sin(0)},{\centery + \radius * cos(0)}) [node_style,draw=yellow!60,fill=yellow!30] {$\phi_{10}$};  \node (partition11) at ({\centerx + \radius * sin(-120)},{\centery + \radius * cos(-120)}) [node_style,draw=cyan!50,fill=cyan!30] {$\phi_{11}$};  
% \node (partition12) at ({\centerx + \radius * sin(-240)},{\centery + \radius * cos(-240)}) [node_style,draw=red!60,fill=red!30] {$\phi_{12}$};  

% \draw[->] (partition12) to [out=-40,in=20,looseness=5] (partition12);
% \draw[->] (partition10) -- (partition11);
% \end{tikzpicture}
\caption{Example state slices of the state space $S$, as well as a BFCP, where each agent $i \in N$ has two states. Thus, there are four state slices $\Psi=\{\psi_1,\psi_2,\psi_3,\psi_4\}$, each of which is associated with a pair of agents' states. Each state slice $\psi \subseteq \Psi$ has a BFCP $\Phi_{\psi}$, for instance, if $\Phi_{\psi}$ is the transition FCP, i.e., $\Phi_{\psi} = \Phi_{\psi, \delta}$, then each coloured part is a region $\phi_{\psi, \delta}$.}
\label{fig:state-slice-example}
\vspace*{-1.5em}
\end{figure}


==> figure/transition_FCP_vehicle.tex <==
\begin{figure}
    \edef\xlabels{1,2,3,4}
    \edef\ylabels{1,2,3,4}
    \edef\xlabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\ylabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\planes{0,1,2,3,4,5}
    \edef\planedisx{0.4}
    \edef\planedisy{0.4}
    \centering
    \hspace{.75cm}
    \begin{tikzpicture}[scale = 0.40]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabels
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabels
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    \draw[dotted] (4, 4) -- (5.6, 3.7);
    \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$ slices}} (5.6, 3.7);
    \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (4.8 + \planedisx*5, 2 - \planedisy*5) {$\times 2$};
    \end{tikzpicture} \ \
    \begin{tikzpicture}[scale = 0.4]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabelsall
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabelsall
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    % \foreach \x in \xparkingspot
    %     \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \y in \yparkingspot
    %     \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \filldraw[color=orange!60, fill=orange!60, very thick](1.5 + \planedisx*5, 3.5 - \planedisy*5) circle (0.13);
    % \filldraw[color=orange!60, fill=orange!60, very thick](3.5 + \planedisx*5, 0.5 - \planedisy*5) circle (0.13);
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    \draw[dotted] (4, 4) -- (5.6, 3.7);
    \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$ slices}} (5.6, 3.7);
    \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (4.8 + \planedisx*5, 2 - \planedisy*5) {$\times 2$};
    \end{tikzpicture}
    \caption{Left: the sum of transition and reward FCPs: $\Psi_{\delta} + \Psi_{r}$ ($4$-by-$4$ grid); right: converged BFCP ($8$-by-$8$ grid).}
    \label{fig:FCP_vehicle}
\end{figure}

==> figure/vehicle-2-slices.tex <==
\def\bias{5}
% 4.6
\begin{figure}
	\centering
	\begin{tikzpicture}[scale = 0.6]
	bias = 4.5;
	\draw[black, very thick] (0,0) rectangle (4,4); 
	\node at (3.95, -0.3) {$4$};
	\node at (-0.2, -0.3) {$0$};
	\node at (-0.25, 3.95) {$4$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (0.5,1) {};
   % \node at (1.5,1) {$\agent_1$};
	\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.25,3.5) {};
    %\node at (3.25,2.75) {$\agent_2$};
	\filldraw[color=green!40, fill=green!30, very thick](1.5,3.5) circle (0.14);
	\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	
	\node at (\bias + 3.95, -0.3) {$4$};
	\node at (\bias + -0.2, -0.3) {$0$};
	\node at (\bias + -0.25, 3.95) {$4$};
	\node at (\bias + -0.25, 3) {$3$};
	\node at (\bias + -0.25, 2) {$2$};
	\node at (\bias + -0.25, 1) {$1$};
	\node at (\bias + 3, -0.3) {$3$};
	\node at (\bias + 2, -0.3) {$2$};
	\node at (\bias + 1, -0.3) {$1$};
	\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
	\draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 1, 3) rectangle (\bias + 2, 4); 
	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	\draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
	\draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
	\draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
	\draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
	\draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
	\draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
	\draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
	\filldraw[color=green!40, fill=green!30, very thick](\bias + 1.5,3.5) circle (0.14);
    %\node at (1.5,2.9) {$\mathit{ps}_1$};
	\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
    %\node at (3.4,1.05) {$\mathit{ps}_2$};
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.25,3.5) {};	
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
	\end{tikzpicture}
	\edef\xlabels{1,2,3,4}
    \edef\ylabels{1,2,3,4}
    \edef\xlabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\ylabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\planes{0,1}
    \edef\planedisx{0.8}
    \edef\planedisy{0.8}
    % \centering
    \hspace{-.4cm}
    \begin{tikzpicture}[scale = 0.48]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabels
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabels
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    % \draw[dotted] (4, 4) -- (5.6, 3.7);
    % \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    % \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    % \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (1.6 + \planedisx*5, 4 - \planedisy*5) {$\times 2$};
    \node at (0, -1.1) {};
    \end{tikzpicture}
    \begin{tikzpicture}[scale = 0.48]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabelsall
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabelsall
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \draw[dotted] (4, 4) -- (5.6, 3.7);
    % \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    % \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    % \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (1.6 + \planedisx*5, 4 - \planedisy*5) {$\times 2$};
    \node at (0, -1.1) {};
    \end{tikzpicture}
		%\vspace*{-1em}
		\caption{Dynamic vehicle parking. Left: continuous environment and $4 {\times} 4$ discrete percept of one vehicle. Right: initial BFCP (four $4 {\times} 4$ grids) and converged BFCP (four $8 {\times} 8$ grids).}\label{fig:vehicle-parking-setup}
		%\vspace*{-1.5em}
\end{figure}

==> figure/vehicle-alternative.tex <==
\newcommand{\grid}[2]{
    \node at (#1 + 3.95, #2 + -0.3) {$4$};
    \node at (#1 + -0.2, #2 + -0.3) {$0$};
    \node at (#1 + -0.25, #2 + 3.95) {$4$};
    \node at (#1 + -0.25, #2 + 3) {$3$};
    \node at (#1 + -0.25, #2 + 2) {$2$};
    \node at (#1 + -0.25, #2 + 1) {$1$};
    \node at (#1 + 3, #2 + -0.3) {$3$};
    \node at (#1 + 2, #2 + -0.3) {$2$};
    \node at (#1 + 1, #2 + -0.3) {$1$};
    \draw[black, very thick] (#1, #2 + 0) rectangle (#1 + 4, #2 + 4);
    \draw[black, thick] (#1, #2 + 1) -- (#1 + 4, #2 + 1);
    \draw[black, thick] (#1, #2 + 2) -- (#1 + 4, #2 + 2);
    \draw[black, thick] (#1, #2 + 3) -- (#1 + 4, #2 + 3);
    \draw[black, thick] (#1 + 1, #2 + 0) -- (#1 + 1, #2 + 4);
    \draw[black, thick] (#1 + 2, #2 + 0) -- (#1 + 2, #2 + 4);
    \draw[black, thick] (#1 + 3, #2 + 0) -- (#1 + 3, #2 + 4);
}

\begin{figure}
\centering
    \begin{tikzpicture}[scale = 0.75]
        \hspace{-0.75cm}
    
        %%% -- env -- %%%
	    \draw[black, very thick] (0,0) rectangle (4,4); 
	    \node at (3.95, -0.3) {$4$};
	    \node at (-0.2, -0.3) {$0$};
	    \node at (-0.25, 3.95) {$4$};
	    \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (0.5,0.75) {};
	    \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (3.25,3.5) {};
	    \filldraw[color=green!40, fill=green!30, very thick](1.5,3.5) circle (0.14);
	    \filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);

        \hspace{0.5cm}

        %%% -- grid -- %%%
        \def\xi{5}
        \def\yi{0}
        \grid{\xi}{\yi}
        \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (\xi + 3.25,3.5) {};	
        \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5,0.75) {};	
        \draw[red, thick, fill = green!30, very thick] (\xi + 1, \yi + 3) rectangle (\xi + 2, \yi + 4); 
        \draw[black, thin, fill = green!30, very thick] (\xi + 3, \yi + 0) rectangle (\xi + 4, \yi + 1); 
        \draw[black, thin, fill = blue!30, opacity=0.4] (\xi + 3, \yi + 3) rectangle (\xi + 4, \yi + 4); 
        \draw[black, thin, fill = red!30, opacity=0.4] (\xi + 0, \yi + 0) rectangle (\xi + 1, \yi + 1); 
        
        \draw[very thick, blue, ->] (\xi + 3.25,3.5) -- (\xi + 2.5,3.5);
        \draw[very thick, red, ->] (\xi + 0.5,0.75) -- (\xi + 0.5,1.6);

        \draw[|-|] (\xi + 0.5,0.5) -- (\xi + 1.5, \yi + 3.5) node [midway, above, xshift=-5.0] {\scriptsize $d_1$};
        \draw[-,dashed] (\xi + 0.5,0.5) -- (\xi + 1.5,0.5);
        \draw[-,dashed] (\xi + 1.5,0.5) -- (\xi + 1.5, \yi + 3.5);

        \draw[|-|] (\xi + 3.5,3.5) -- (\xi + 1.5,3.5) node [midway, above, xshift=-2.0, yshift=-2.0] {\scriptsize $d_2$};

        \draw[->] (\xi + 4.0, 2.0) -- (\xi + 5.5, \yi + 4.0) node [midway, above, xshift=-5.0] {$\frac{1}{2}$};

        \draw[->] (\xi + 4.0, 2.0) -- (\xi + 5.5, \yi + 0.0) node [midway, below, xshift=-5.0] {$\frac{1}{2}$};

        \hspace{0.75cm}

        %%% -- grid -- %%%
        \def\xi{10}
        \def\yi{2.5}
        \grid{\xi}{\yi}
        \grid{10}{2.5}
        \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (\xi + 2.75,\yi + 3.5) {};	
        \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5,\yi + 1.25) {};	
        \draw[red, thick, fill = green!30, very thick] (\xi + 1, \yi + 3) rectangle (\xi + 2, \yi + 4); 
        \draw[black, thin, fill = green!30, very thick] (\xi + 3, \yi + 0) rectangle (\xi + 4, \yi + 1); 
        \draw[black, thin, fill = blue!30, opacity=0.4] (\xi + 2, \yi + 3) rectangle (\xi + 3, \yi + 4); 
        \draw[black, thin, fill = red!30, opacity=0.4] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 


        %%% -- grid -- %%%
        \def\xi{10}
        \def\yi{-2.5}
        \grid{\xi}{\yi}
        \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (\xi + 2.75,\yi + 3.5) {};	
        \node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\xi + 0.5,\yi + 1.25) {};		
        \draw[black, thin, fill = green!30, very thick] (\xi + 1, \yi + 3) rectangle (\xi + 2, \yi + 4); 
        \draw[red, thick, fill = green!30, very thick] (\xi + 3, \yi + 0) rectangle (\xi + 4, \yi + 1); 
        \draw[black, thin, fill = blue!30, opacity=0.4] (\xi + 2, \yi + 3) rectangle (\xi + 3, \yi + 4); 
        \draw[black, thin, fill = red!30, opacity=0.4] (\xi + 0, \yi + 1) rectangle (\xi + 1, \yi + 2); 
        
    \end{tikzpicture}


    \caption{Dynamic vehicle parking: continuous environment $[0,4]^2$ (left); discrete percepts corresponding the $4 {\times} 4$ abstract grid cells (middle) and probabilistic transitions following joint action $(\mathit{up}, \mathit{left}$) (right). Red vehicle's parking preference is also indicated in red. }\label{fig:vehicle-parking-setup}
    %\vspace*{-1.5em}
\end{figure}

==> figure/vehicle-bfcps.tex <==
\def\bias{5}
% 4.6
\begin{figure}
\centering
 \edef\xlabels{1,2,3,4}
    \edef\ylabels{1,2,3,4}
    \edef\xlabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\ylabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\planes{0,1}
    % \edef\planedisx{0.8}
    % \edef\planedisy{0.8}
    \edef\planedisx{5}
    \edef\planedisy{0}
    % \centering
    \begin{tikzpicture}[scale = 0.48]
          % \put(-98,-3){\scriptsize $0$}
          %   \put(-73,-3){\scriptsize $1$}
          %   \put(-50,-3){\scriptsize $2$}
          %   \put(-26,-3){\scriptsize $3$}
          %   \put(-2,-3){\scriptsize $4$}
          %   \put(-103,25){\scriptsize $1$}
          %   \put(-103,48){\scriptsize $2$}
          %   \put(-103,72){\scriptsize $3$}
            % \put(-103,96){\scriptsize $4$}
    \end{tikzpicture}
    \begin{tikzpicture}[scale = 0.55]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabels
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabels
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    % \draw[dotted] (4, 4) -- (5.6, 3.7);
    % \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    % \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    % \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    %\node at (-2.8, 2) {$\Loc_1 \times \Loc_2 \times$};
    \node at (15, 2) {\includegraphics[width=0.17\textwidth] {figure/4x4_perception_no_axes.png}};
    \node at (4.5, 2) {$\times$};
    \node at (17.5, 2) {$\times$};
    \node at (20, 2) {\includegraphics[width=0.17\textwidth] {figure/4x4_perception_no_axes.png}};
    %\node at (13.2, 2) {$\Loc_1 \times \Loc_2 \times$};
    \end{tikzpicture}
    % \begin{tikzpicture}[scale = 0.48]
    % \foreach \plane in \planes
    % {
    % \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \x in \xlabels
    %     \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \y in \ylabels
    %     \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    % }
    % % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    % % \draw[dotted] (4, 4) -- (5.6, 3.7);
    % % \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    % % \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    % % \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    % \node at (1.6 + \planedisx*5, 4 - \planedisy*5) {$\times 2$};
    % \node at (0, -1.1) {};
    % \end{tikzpicture}
    % \begin{tikzpicture}[scale = 0.48]
    % \foreach \plane in \planes
    % {
    % \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \x in \xlabelsall
    %     \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \y in \ylabelsall
    %     \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    % }
    % % \draw[dotted] (4, 4) -- (5.6, 3.7);
    % % \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    % % \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    % % \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    % \node at (1.6 + \planedisx*5, 4 - \planedisy*5) {$\times 2$};
    % \node at (0, -1.1) {};
    % \end{tikzpicture}
		%\vspace*{-1em}
  \caption{Perception BFCP of the environment states $\Phi_E$. Left: linear regression model. {\revise Right: feed-forward NN model, where each subfigure, computed as an exact preimage of the feed-forward NN classifier in \egref{eg3-eg} using~\cite{KM-FF:20},
  % \marta{using~\cite{KM-FF:20}}, 
  depicts the boundaries of the % $\bar{f}$ divides the bounded area into 
  16 abstract grid cells learnt by the classifier. 
  % \marta{Check} 
  Each abstract grid cell in the right figure is a union of polytopes and is indicated by a different colour.}
		% \caption{Perception BFCP of the environment states $\Phi_E$: linear regression model (left) and feed-forward NN model (right). %The reward BFCP $\Phi_R^{\alpha}$ is the same as the corresponding perception BFCP $\Phi_P$. 
  % Dynamic vehicle parking. initial BFCP (four $4 {\times} 4$ grids) and converged BFCP (four $8 {\times} 8$ grids).
  }\label{fig:vehicle-parking-bfcps}
		%\vspace*{-1.5em}
\end{figure}

==> figure/vehicle-new.tex <==
\def\bias{5}
\def\biastwo{10}
% 4.6
\begin{figure}
	\centering
	\begin{tikzpicture}[scale = 0.8]
 %  	\draw[white, thin, fill = green!30, very thick] (1, 3) rectangle (2, 4); 
	% \draw[white, thin, fill = green!30, very thick] (3, 0) rectangle (4, 1); 
	\draw[black, very thick] (0,0) rectangle (4,4); 
	\node at (3.95, -0.3) {$4$};
	\node at (-0.2, -0.3) {$0$};
	\node at (-0.25, 3.95) {$4$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (0.5,0.6) {};
   % \node at (1.5,1) {$\agent_1$};
	\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (3.5,3.5) {};
    %\node at (3.25,2.75) {$\agent_2$};
	\filldraw[color=green!40, fill=green!30, very thick](1.5,3.5) circle (0.14);
	\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	\end{tikzpicture}
    \hfil
	\begin{tikzpicture}	[scale = 0.8]
	\node at (\bias + 3.95, -0.3) {$4$};
	\node at (\bias + -0.2, -0.3) {$0$};
	\node at (\bias + -0.25, 3.95) {$4$};
	\node at (\bias + -0.25, 3) {$3$};
	\node at (\bias + -0.25, 2) {$2$};
	\node at (\bias + -0.25, 1) {$1$};
	\node at (\bias + 3, -0.3) {$3$};
	\node at (\bias + 2, -0.3) {$2$};
	\node at (\bias + 1, -0.3) {$1$};
   	\draw[white, thin, fill = green!30, very thick] (\bias + 1, 3) rectangle (\bias + 2, 4); 
	\draw[white, thin, fill = green!30, very thick] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
	\draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
	% \draw[white, thin, fill = green!30, opacity=0.4] (\bias + 1, 3) rectangle (\bias + 2, 4); 
	% \draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	\draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
	\draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
	\draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
	\draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
	\draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
	\draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
	\draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
	% \filldraw[color=green!40, fill=green!30, very thick](\bias + 1.5,3.5) circle (0.14);
 %    %\node at (1.5,2.9) {$\mathit{ps}_1$};
	% \filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
    %\node at (3.4,1.05) {$\mathit{ps}_2$};
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.75cm, rotate = 180] at (\bias + 3.5,3.5) {};	
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.75cm, rotate = 90] at (\bias + 0.5,0.6) {};	
% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
	\end{tikzpicture}
    % \hfil
    %  \includegraphics[width=0.25\textwidth] {figure/4x4_perception.png}
    %       \put(-98,-3){\scriptsize $0$}
    %         \put(-73,-3){\scriptsize $1$}
    %         \put(-50,-3){\scriptsize $2$}
    %         \put(-26,-3){\scriptsize $3$}
    %         \put(-2,-3){\scriptsize $4$}
    %         \put(-103,25){\scriptsize $1$}
    %         \put(-103,48){\scriptsize $2$}
    %         \put(-103,72){\scriptsize $3$}
    %         \put(-103,96){\scriptsize $4$}
     % \begin{tikzpicture}	[scale = 0.8]
    	% \node at (\biastwo + 3.95, -0.3) {$4$};
    	% \node at (\biastwo + -0.2, -0.3) {$0$};
    	% \node at (\biastwo + -0.25, 3.95) {$4$};
    	% \node at (\biastwo + -0.25, 3) {$3$};
    	% \node at (\biastwo + -0.25, 2) {$2$};
    	% \node at (\biastwo + -0.25, 1) {$1$};
    	% \node at (\biastwo + 3, -0.3) {$3$};
    	% \node at (\biastwo + 2, -0.3) {$2$};
    	% \node at (\biastwo + 1, -0.3) {$1$};
    	% \end{tikzpicture}
		%\vspace*{-1em}
		\caption{Dynamic vehicle parking: continuous environment $[0,4]^2$ (right); discrete percepts corresponding to the $4 {\times} 4$ abstract grid points observed using exact linear regression model (right).}\label{fig:vehicle-parking-setup}
		%\vspace*{-1.5em}
\end{figure}

==> figure/vehicle.tex <==
\def\bias{5}
% 4.6
\begin{figure}
	\centering
	\begin{tikzpicture}[scale = 0.6]
	bias = 4.5;
	\draw[black, very thick] (0,0) rectangle (4,4); 
	\node at (3.95, -0.2) {$4$};
	\node at (-0.2, -0.2) {$0$};
	\node at (-0.25, 3.95) {$4$};
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (0.5,1) {};
	\node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (3.5,3.5) {};
	\filldraw[color=green!40, fill=green!30, very thick](1.5,3.5) circle (0.14);
	\filldraw[color=green!40, fill=green!30, very thick](3.5,0.5) circle (0.14);
	
	\node at (\bias + 3.95, -0.2) {$4$};
	\node at (\bias + -0.2, -0.2) {$0$};
	\node at (\bias + -0.25, 3.95) {$4$};
	\node at (\bias + -0.25, 3) {$3$};
	\node at (\bias + -0.25, 2) {$2$};
	\node at (\bias + -0.25, 1) {$1$};
	\node at (\bias + 3, -0.2) {$3$};
	\node at (\bias + 2, -0.2) {$2$};
	\node at (\bias + 1, -0.2) {$1$};
	\draw[white, thin, fill = blue!30, opacity=0.4] (\bias + 3, 3) rectangle (\bias + 4, 4); 
	\draw[white, thin, fill = red!30, opacity=0.4] (\bias + 0, 0) rectangle (\bias + 1, 1); 
	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 1, 3) rectangle (\bias + 2, 4); 
	\draw[white, thin, fill = green!30, opacity=0.4] (\bias + 3, 0) rectangle (\bias + 4, 1); 
	\draw[black, very thick] (\bias,0) rectangle (\bias+4,4);
	\draw[black, thick] (\bias, 1) -- (\bias + 4, 1);
	\draw[black, thick] (\bias, 2) -- (\bias + 4, 2);
	\draw[black, thick] (\bias, 3) -- (\bias + 4, 3);
	\draw[black, thick] (\bias + 1, 0) -- (\bias + 1, 4);
	\draw[black, thick] (\bias + 2, 0) -- (\bias + 2, 4);
	\draw[black, thick] (\bias + 3, 0) -- (\bias + 3, 4);
	\filldraw[color=green!40, fill=green!30, very thick](\bias + 1.5,3.5) circle (0.14);
	\filldraw[color=green!40, fill=green!30, very thick](\bias + 3.5,0.5) circle (0.14);
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=0.9cm, rotate = 180] at (\bias + 3.5,3.5) {};	
	\node [sedan top,body color=red!30,window color=black!80,minimum width=0.9cm, rotate = 90] at (\bias + 0.5,1) {};	
% 	\node [sedan top,draw=black!,fill=black!60,minimum width=5cm,rotate=20] at (5,1) {}; 
	\end{tikzpicture}
	\edef\xlabels{1,2,3,4}
    \edef\ylabels{1,2,3,4}
    \edef\xlabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\ylabelsall{0.5,1,1.5,2,2.5,3,3.5,4}
    \edef\planes{0,1,2,3,4,5}
    \edef\planedisx{0.4}
    \edef\planedisy{0.4}
    % \centering
    \hspace{-.6cm}
    \begin{tikzpicture}[scale = 0.4]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabels
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabels
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    \draw[dotted] (4, 4) -- (5.6, 3.7);
    \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (4.8 + \planedisx*5, 2 - \planedisy*5) {$\times 2$};
    \end{tikzpicture}
    \begin{tikzpicture}[scale = 0.4]
    \foreach \plane in \planes
    {
    \draw[fill=blue!10, very thick] (0 + \planedisx*\plane, 0 - \planedisy*\plane) rectangle (4 + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \x in \xlabelsall
        \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    \foreach \y in \ylabelsall
        \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    % \foreach \x in \xparkingspot
    %     \draw[black, thick] (\x + \planedisx*\plane, 0 - \planedisy*\plane) -- (\x + \planedisx*\plane, 4 - \planedisy*\plane);
    % \foreach \y in \yparkingspot
    %     \draw[black, thick] (0 + \planedisx*\plane, \y - \planedisy*\plane) -- (4 + \planedisx*\plane, \y - \planedisy*\plane);
    }
    % \filldraw[color=orange!60, fill=orange!60, very thick](1.5 + \planedisx*5, 3.5 - \planedisy*5) circle (0.13);
    % \filldraw[color=orange!60, fill=orange!60, very thick](3.5 + \planedisx*5, 0.5 - \planedisy*5) circle (0.13);
    % \node at (-0.4 + \planedisx*5, 0 - \planedisy*5){\footnotesize{$\psi$}};
    \draw[dotted] (4, 4) -- (5.6, 3.7);
    \draw[dotted] (4 + \planedisx*5, 4 - \planedisy*5) -- (4.1 + \planedisx*5, 5 - \planedisy*5) -- node[right] {\footnotesize{$512$}} (5.6, 3.7);
    \filldraw[color=black, very thick](5.6, 3.7) circle (0.05);
    \filldraw[color=black, very thick](4.1 + \planedisx*5, 5 - \planedisy*5) circle (0.05);
    \node at (4.8 + \planedisx*5, 2 - \planedisy*5) {$\times 2$};
    \end{tikzpicture}
	\caption{Two-vehicle dynamic parking. Left: continuous environment and $4 \times 4$ discrete percepts of the agents. Right: sum of perception and reward FCPs: $\Phi_P + \sum_{\alpha \in A} \Phi_R^{\alpha}$ ($4 \times 4$ grid) and converged BFCP ($8 \times 8$ grid).}\label{fig:vehicle-parking-setup}
	\vspace*{-1.5em}
\end{figure}
